Space-time S-matrix and Flux-tube S-matrix IV. Gluons and Fusion

We analyze the pentagon transitions involving arbitrarily many flux-tube gluonic excitations and bound states thereof in planar N=4 Super-Yang-Mills theory. We derive all-loop expressions for all these transitions by factorization and fusion of the elementary transitions for the lightest gluonic excitations conjectured in a previous paper. We apply the proposals so obtained to the computation of MHV and NMHV scattering amplitudes at any loop order and find perfect agreement with available perturbative data up to four loops.

==> Fundamental.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.31723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48108985)%
    \put(0,0){\includegraphics[width=\unitlength]{Fundamental.pdf}}%
    \put(0.45687053,0.25251369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{black!60}\phi}$}}}%
    \put(0.52578252,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{black!60}\psi}$}}}%
    \put(0.59590917,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.72564348,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DF$}}}%
    \put(0.86239045,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^2\!F$}}}%
    \put(0.38552922,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{black!60}\bar\psi}$}}}%
    \put(0.31540256,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar F$}}}%
    \put(0.16463032,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar D\bar F$}}}%
    \put(0.66844466,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.80869791,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.94895122,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.52819136,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.45806471,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.52819136,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.59831801,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.73857126,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.87882456,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.15652013,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.29677341,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.36690006,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
    \put(-0.00126493,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    \put(0.31430512,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    \put(0.03840229,0.24900736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.03840229,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.03840229,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.03840229,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.03840229,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.01415733,0.20381946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
  \end{picture}%
\endgroup%


==> HexagonNMHV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HexagonNMHV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1018.65800781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45444618)%
    \put(0,0){\includegraphics[width=\unitlength]{HexagonNMHV.pdf}}%
    \put(0.65667137,0.16830841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*$}}}%
    \put(0.87110922,0.07778763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1/\mu$}}}%
    \put(0.73717323,0.36179351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.45453033,0.23181242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\ \ \sum\limits_\psi$}}}%
    \put(0.28773178,0.04656203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.33443657,0.13424844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_1$}}}%
    \put(0.33386261,0.33777454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_3$}}}%
    \put(0.2505493,0.35730357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_4$}}}%
    \put(0.21555776,0.26306409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_5$}}}%
    \put(0.24876329,0.15740175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_6$}}}%
    \put(0.36642665,0.22800077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\,_2$}}}%
    \put(0.6150861,0.347947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\psi$}}}%
    \put(0.78943313,0.21286731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\psi$}}}%
    \put(0.89781101,0.17517066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\psi$}}}%
    \put(-0.00097092,0.23181242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle \cW_\text{hex}^{(1111)}\ \ =$}}}%
    \put(0.89781101,0.00239432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\psi$}}}%
  \end{picture}%
\endgroup%


==> chargedtrans3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chargedtrans3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1300.20068359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23253633)%
    \put(0,0){\includegraphics[width=\unitlength]{chargedtrans3.pdf}}%
    \put(0.05304779,0.22649317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar F}$}}}%
    \put(0.02474446,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_1(0|u)$}}}%
    \put(0.32008349,0.00129718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar F}$}}}%
    \put(0.265938,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_{-1}(u|0)$}}}%
    \put(0.18841151,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.65603163,0.22649317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.62280599,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_{-1}(0|u)$}}}%
    \put(0.92306733,0.00129718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.87384416,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*_1(u|0)$}}}%
    \put(0.79139535,0.11451047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> mirror.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mirror.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1245.49863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22143395)%
    \put(0,0){\includegraphics[width=\unitlength]{mirror.pdf}}%
    \put(0.0370313,0.08463562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{-\gamma}$}}}%
    \put(0.35686528,0.08765168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.19797337,0.12098782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle =$}}}%
    \put(0.0793365,0.17988229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.32044091,0.17988229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.01018651,0.05583174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.37443637,0.04952544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar F}$}}}%
    \put(0.07955632,0.21512537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.32106601,0.21512537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.56371438,0.06528543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{5\gamma}$}}}%
    \put(0.62500588,0.06501873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.19477682,0.00135416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.61927438,0.0229889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.59229724,0.0229889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.76449342,0.12098782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle =$}}}%
    \put(0.75487378,0.00135416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.90574599,0.0229889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar F}$}}}%
    \put(0.87876885,0.0229889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{F}$}}}%
    \put(0.88234352,0.06473905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.91188992,0.06473905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%


==> string.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'string.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.29248047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66509634)%
    \put(0,0){\includegraphics[width=\unitlength]{string.pdf}}%
    \put(0.2591043,0.38343994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.38075591,0.47386571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{i}$}}}%
    \put(0.94117295,0.63146491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.48659647,0.33618737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.48659647,0.62038265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{[2]}$}}}%
    \put(0.48659647,0.01840533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{[-2]}$}}}%
  \end{picture}%
\endgroup%

